Mean proper motions, space orbits and velocity dispersion profiles of Galactic globular clusters derived from Gaia DR2 data

We have derived the mean proper motions and space velocities of 154 Galactic globular clusters and the velocity dispersion profiles of 141 globular clusters based on a combination of Gaia DR2 proper motions with ground-based line-of-sight velocities. Combining the velocity dispersion profiles derived here with new measurements of the internal mass functions allows us to model the internal kinematics of 144 clusters, more than 90% of the currently known Galactic globular cluster population. We also derive the initial cluster masses by calculating the cluster orbits backwards in time applying suitable recipes to account for mass loss and dynamical friction. We find a correlation between the stellar mass function of a globular cluster and the amount of mass lost from the cluster, pointing to dynamical evolution as one of the mechanisms shaping the mass function of stars in clusters. The mass functions also show strong evidence that globular clusters started with a bottom-light initial mass function. Our simulations show that the currently surviving globular cluster population has lost about 80% of its mass since the time of formation. If globular clusters started from a log-normal mass function, we estimate that the Milky Way contained about 500 globular clusters initially, with a combined mass of about $2.5 \cdot 10^8$ $M_\odot$. For a power-law initial mass function, the initial mass in globular clusters could have been a factor of three higher.

==> (inline-0) <==
\begin{tabular}{lr@{}r@{$\;$}r@{$\;$}c@{$\!\!\!$}c@{}c@{$\;\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r}
\hline
 & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} &  \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$R_\odot$} & \multicolumn{1}{c}{$R_V$} & \multicolumn{1}{c}{$\mu_{\alpha*}$} & \multicolumn{1}{c}{$\mu_\delta$} & $\rho_{\mu_\alpha \mu_\delta}$ & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} & \multicolumn{1}{c}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & $R_{Per}$ & $R_{Apo}$ \\
 &  \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\sigma_R$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_{\alpha*}$} & \multicolumn{1}{c}{$\sigma_\delta$} & & \multicolumn{1}{c}{$\sigma_X$} & \multicolumn{1}{c}{$\sigma_Y$} & \multicolumn{1}{c}{$\sigma_Z$} & \multicolumn{1}{c}{$\sigma_U$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_W$} & $\sigma_{Per}$ & $\sigma_{Apo}$ \\
 & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[km/s]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]} & & [kpc] & [kpc] & [kpc] & [km/s] &  [km/s] & [km/s] & [kpc] & kpc] \\[+0.1cm]
\hline
 & & & & & & & & & & & &  & \\[-0.3cm]
NGC 104 &   6.023625 & {\it    4.43} &  -17.21 & $\,$    5.25 &     -2.53 & $\,$    0.04 &    6.26 &   -2.54  &   -3.13 &   75.93 &  172.96 &   44.89 &    5.46 &    7.44 \\
   & -72.081276 & {\it   0.04} &    0.18 & $\,$   0.01 & $\,$   0.01 & &    0.02 &    0.02 &    0.03 &    0.26 &    0.24 &    0.23 &    0.01 &    0.01 \\[+0.05cm]
NGC 288 &  13.188500 & {\it    9.98} &  -44.83 & $\,$    4.22 &     -5.65 & $\,$    0.31 &    8.19 &    0.05  &   -9.98 &    9.89 &  -80.69 &   50.55 &    3.33 &   13.01 \\
   & -26.582611 & {\it   0.33} &    0.13 & $\,$   0.01 & $\,$   0.01 & &    0.00 &    0.00 &    0.33 &    0.44 &    0.42 &    0.13 &    0.49 &    0.25 \\[+0.05cm]
NGC 362 &  15.809416 & {\it    9.17} &  223.26 & $\,$    6.71 &     -2.51 &     -0.09 &    4.78 &   -5.41  &   -6.62 &  101.67 & -106.60 &  -65.48 &    1.05 &   12.48 \\
   & -70.848778 & {\it   0.26} &    0.28 & $\,$   0.01 & $\,$   0.01 & &    0.09 &    0.15 &    0.19 &    0.54 &    0.49 &    0.44 &    0.21 &    0.41 \\[+0.05cm]
Whiting 1 &  30.737499 &   31.30 & -130.41 &     -0.04 &     -1.78 &     -0.09 &   22.67 &    4.84  &  -27.28 & -210.54 &   36.01 &   12.03 &   17.64 &   53.27 \\
   &  -3.252777 &   &    1.79 & $\,$   0.12 & $\,$   0.08 & &    1.46 &    0.48 &    2.73 &   14.18 &   14.64 &    7.15 &    4.08 &    7.98 \\[+0.05cm]
NGC 1261 &  48.067543 &   15.49 &   71.36 & $\,$    1.61 &     -2.05 & $\,$    0.19 &    8.01 &   -9.51  &  -12.23 &  -73.65 &   66.05 &   62.12 &    1.41 &   19.93 \\
   & -55.216224 &   &    0.24 & $\,$   0.02 & $\,$   0.02 & &    0.01 &    0.95 &    1.22 &    1.49 &    1.20 &    0.94 &    0.36 &    1.66 \\[+0.05cm]
Pal 1 &  53.333499 &   11.00 &  -75.41 &     -0.17 & $\,$    0.03 & $\,$    0.02 &   14.79 &    7.96  &    3.59 &  -62.27 &  203.84 &  -21.13 &   14.23 &   18.74 \\
   &  79.581054 &   &    0.21 & $\,$   0.05 & $\,$   0.06 & &    0.67 &    0.80 &    0.36 &    2.32 &    1.76 &    2.79 &    0.91 &    1.52 \\[+0.05cm]
AM 1 &  58.759586 &  123.30 &  118.00 & $\,$    0.02 &     -0.25 &     -0.13 &   24.59 &  -80.07  &  -92.30 & -121.61 &  112.49 &  -48.89 &   98.84 &  308.34 \\
   & -49.615276 &   &   14.14 & $\,$   0.20 & $\,$   0.28 & &    1.65 &    8.01 &    9.23 &  157.46 &  100.82 &   81.78 &   39.38 &  175.38 \\[+0.05cm]
Eridanus   &  66.185417 &   90.10 &  -23.79 & $\,$    0.40 &     -0.12 &     -0.35 &   61.34 &  -41.75  &  -59.50 &  -12.44 &  124.48 &  131.71 &   33.56 &  134.93 \\
   & -21.186943 &   &    1.07 & $\,$   0.11 & $\,$   0.12 & &    5.32 &    4.18 &    5.95 &   40.41 &   42.65 &   34.45 &   23.03 &   18.19 \\[+0.05cm]
Pal 2 &  71.524620 &   27.20 & -135.97 & $\,$    1.38 &     -1.62 & $\,$    0.08 &   34.59 &    4.42  &   -4.29 &  -97.83 &  -40.35 &   32.31 &    2.49 &   39.41 \\
   &  31.381500 &   &    1.55 & $\,$   0.10 & $\,$   0.06 & &    2.65 &    0.44 &    0.43 &    3.15 &    9.37 &   10.46 &    1.80 &    3.18 \\[+0.05cm]
NGC 1851 &  78.528160 & {\it   11.33} &  320.30 & $\,$    2.12 &     -0.63 &     -0.18 &   12.09 &   -8.37  &   -6.50 &   84.14 &  -61.66 &  -88.09 &    0.83 &   19.13 \\
   & -40.046555 & {\it   0.19} &    0.25 & $\,$   0.01 & $\,$   0.01 & &    0.07 &    0.14 &    0.11 &    0.64 &    0.49 &    0.56 &    0.05 &    0.22 \\[+0.05cm]
NGC 1904 &  81.044168 &   13.27 &  205.84 & $\,$    2.47 &     -1.59 & $\,$    0.01 &   15.95 &   -8.49  &   -6.50 &   43.18 &  -19.01 &    6.93 &    0.82 &   19.49 \\
   & -24.524481 &   &    0.19 & $\,$   0.01 & $\,$   0.02 & &    0.79 &    0.85 &    0.65 &    0.77 &    0.73 &    0.80 &    0.33 &    1.13 \\[+0.05cm]
NGC 2298 & 102.247543 &   10.80 &  147.15 & $\,$    3.28 &     -2.20 & $\,$    0.08 &   12.38 &   -9.46  &   -2.98 &  -92.51 &   25.88 &   75.25 &    1.86 &   17.74 \\
   & -36.005306 &   &    0.57 & $\,$   0.02 & $\,$   0.02 & &    0.43 &    0.95 &    0.30 &    0.94 &    0.69 &    0.98 &    0.78 &    1.22 \\[+0.05cm]
NGC 2419 & 114.535286 &   83.18 &  -20.67 &     -0.02 &     -0.57 & $\,$    0.11 &   83.34 &   -0.48  &   35.47 &   -1.45 &   37.31 &  -64.63 &   16.52 &   90.96 \\
   &  38.882442 &   &    0.34 & $\,$   0.02 & $\,$   0.01 & &    7.52 &    0.05 &    3.55 &    3.78 &    6.11 &    7.97 &    2.68 &    7.66 \\[+0.05cm]
Pyxis   & 136.990833 &   39.40 &   40.46 & $\,$    1.13 & $\,$    0.13 & $\,$    0.13 &   14.00 &  -38.66  &    4.80 & -129.85 &  214.88 &  184.46 &   26.26 &  131.22 \\
   & -37.221388 &   &    0.21 & $\,$   0.04 & $\,$   0.05 & &    0.59 &    3.87 &    0.48 &    7.55 &    1.65 &    7.45 &    8.98 &   30.07 \\[+0.05cm]
NGC 2808 & 138.012909 & {\it   10.21} &  103.90 & $\,$    1.02 & $\,$    0.28 &     -0.11 &    5.99 &   -9.79  &   -1.99 &  -57.14 &  148.84 &   31.64 &    0.97 &   14.72 \\
   & -64.863495 & {\it   0.12} &    0.30 & $\,$   0.01 & $\,$   0.01 & &    0.02 &    0.12 &    0.02 &    0.38 &    0.31 &    0.38 &    0.02 &    0.12 \\[+0.05cm]
E 3 & 140.237793 &    8.09 &    4.93 &     -2.69 & $\,$    7.08 &     -0.16 &    5.20 &   -7.08  &   -2.64 &  225.67 &  113.99 &  102.99 &    9.11 &   13.24 \\
   & -77.281890 &   &    0.42 & $\,$   0.02 & $\,$   0.02 & &    0.29 &    0.71 &    0.26 &    0.85 &    0.57 &    0.86 &    0.44 &    2.76 \\[+0.05cm]
Pal 3 & 151.382916 &   92.50 &   94.04 & $\,$    0.08 &     -0.12 &     -0.51 &   42.40 &  -59.74  &   61.73 &  -30.72 &  156.24 &   66.15 &   65.31 &  124.42 \\
   &   0.071666 &   &    0.80 & $\,$   0.13 & $\,$   0.14 & &    3.43 &    5.97 &    6.17 &   53.32 &   48.03 &   43.40 &   23.15 &   45.47 \\[+0.05cm]
NGC 3201 & 154.403427 & {\it    4.51} &  494.34 & $\,$    8.35 &     -2.00 & $\,$    0.26 &    7.54 &   -4.42  &    0.68 & -241.78 & -201.37 &  145.33 &    8.15 &   23.54 \\
   & -46.412476 & {\it   0.16} &    0.14 & $\,$   0.01 & $\,$   0.01 & &    0.02 &    0.16 &    0.02 &    0.14 &    0.14 &    0.14 &    0.09 &    1.21 \\[+0.05cm]
Pal 4 & 172.320000 &  103.00 &   72.40 &     -0.21 &     -0.39 &     -0.64 &   37.86 &  -12.21  &   97.85 &   25.34 &   29.56 &   44.59 &   23.66 &  111.35 \\
   &  28.973583 &   &    0.24 & $\,$   0.07 & $\,$   0.14 & &    2.98 &    1.22 &    9.78 &   41.95 &   65.76 &   11.27 &   22.78 &   18.95 \\[+0.05cm]
Crater   & 174.067500 &  145.00 &  148.30 &     -0.00 &     -0.13 &     -0.19 &   -0.06 &  -96.97  &  107.50 &  -61.43 &   93.89 &   60.63 &  110.92 &  293.54 \\
   & -10.877444 &   &    0.93 & $\,$   0.28 & $\,$   0.18 & &    0.82 &    9.70 &   10.75 &  180.92 &  107.78 &   91.95 &   47.45 &  172.75 \\[+0.05cm]
NGC 4147 & 182.526260 &   18.20 &  179.52 &     -1.71 &     -2.10 &     -0.26 &    9.29 &   -3.86  &   17.75 &   40.98 &  -10.08 &  130.87 &    1.92 &   24.57 \\
   &  18.542638 &   &    0.33 & $\,$   0.02 & $\,$   0.01 & &    0.12 &    0.39 &    1.77 &    1.46 &    1.23 &    0.44 &    0.77 &    2.52 \\[+0.05cm]
NGC 4372 & 186.439178 & {\it    5.76} &   75.59 &     -6.38 & $\,$    3.33 & $\,$    0.08 &    5.18 &   -4.86  &   -0.99 &  100.56 &   83.69 &   66.17 &    2.94 &    7.20 \\
   & -72.659004 & {\it   0.28} &    0.30 & $\,$   0.01 & $\,$   0.01 & &    0.14 &    0.24 &    0.05 &    0.22 &    0.27 &    0.18 &    0.14 &    0.08 \\[+0.05cm]
Rup 106 & 189.667500 &   21.20 &  -38.42 &     -1.25 & $\,$    0.39 & $\,$    0.67 &   -2.56 &  -17.82  &    4.29 &  121.34 &  224.63 &   31.76 &    4.71 &   35.18 \\
   & -51.150277 &   &    0.30 & $\,$   0.01 & $\,$   0.01 & &    1.07 &    1.78 &    0.43 &    0.89 &    0.60 &    0.69 &    0.67 &    4.03 \\[+0.05cm]
NGC 4590 & 189.866577 & {\it   10.13} &  -92.99 &     -2.75 & $\,$    1.78 &     -0.45 &    4.05 &   -7.12  &    5.96 &  167.72 &  289.63 &   15.33 &    8.86 &   29.20 \\
   & -26.744057 & {\it   0.81} &    0.22 & $\,$   0.01 & $\,$   0.01 & &    0.32 &    0.57 &    0.48 &    0.39 &    0.33 &    0.34 &    0.42 &    2.85 \\[+0.05cm]
NGC 4833 & 194.891342 & {\it    6.24} &  201.99 &     -8.36 &     -0.97 & $\,$    0.18 &    4.68 &   -5.15  &   -0.87 &   86.33 &  -49.16 &  -41.57 &    0.79 &    7.39 \\
   & -70.876503 & {\it   0.36} &    0.40 & $\,$   0.01 & $\,$   0.01 & &    0.20 &    0.30 &    0.05 &    0.32 &    0.37 &    0.28 &    0.12 &    0.30 \\[+0.05cm]
NGC 5024 & 198.230209 &   17.90 &  -62.85 &     -0.11 &     -1.35 &     -0.45 &    5.27 &   -1.45  &   17.62 &  -58.06 &  158.52 &  -71.86 &    9.09 &   21.96 \\
   &  18.168165 &   &    0.26 & $\,$   0.01 & $\,$   0.01 & &    0.28 &    0.14 &    1.76 &    0.81 &    0.78 &    0.29 &    0.16 &    1.83 \\[+0.05cm]
NGC 5053 & 199.112875 &   17.20 &   42.77 &     -0.37 &     -1.26 &     -0.35 &    5.09 &   -1.36  &   16.88 &  -52.38 &  148.20 &   35.11 &   10.28 &   17.69 \\
   &  17.700250 &   &    0.25 & $\,$   0.01 & $\,$   0.01 & &    0.30 &    0.14 &    1.69 &    0.97 &    0.89 &    0.30 &    0.09 &    1.35 \\[+0.05cm]
\hline
\end{tabular}
\label{tab:meanpm}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{lr@{}r@{$\;$}r@{$\;$}c@{$\!\!\!$}c@{}c@{$\;\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r}
\hline
 & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} &  \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$R_\odot$} & \multicolumn{1}{c}{$R_V$} & \multicolumn{1}{c}{$\mu_{\alpha*}$} & \multicolumn{1}{c}{$\mu_\delta$} & $\rho_{\mu_\alpha \mu_\delta}$ & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} & \multicolumn{1}{c}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & $R_{Per}$ & $R_{Apo}$ \\
 &  \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\sigma_R$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_{\alpha*}$} & \multicolumn{1}{c}{$\sigma_\delta$} & & \multicolumn{1}{c}{$\sigma_X$} & \multicolumn{1}{c}{$\sigma_Y$} & \multicolumn{1}{c}{$\sigma_Z$} & \multicolumn{1}{c}{$\sigma_U$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_W$} & $\sigma_{Per}$ & $\sigma_{Apo}$ \\
 & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[km/s]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]} & & [kpc] & [kpc] & [kpc] & [km/s] &  [km/s] & [km/s] & [kpc] & kpc] \\[+0.1cm]
\hline
 & & & & & & & & & & & &  & \\[-0.3cm]
NGC 5139 & 201.696838 & {\it    5.24} &  234.28 &     -3.24 &     -6.73 &     -0.47 &    4.91 &   -3.93  &    1.35 &  -98.73 &  -19.45 &  -81.02 &    1.35 &    7.00 \\
   & -47.479584 & {\it   0.07} &    0.24 & $\,$   0.01 & $\,$   0.01 & &    0.04 &    0.05 &    0.02 &    0.32 &    0.30 &    0.36 &    0.04 &    0.04 \\[+0.05cm]
NGC 5272 & 205.548416 & {\it    9.59} & -147.28 &     -0.14 &     -2.64 &     -0.05 &    6.71 &    1.26  &    9.40 &  -60.46 &  135.49 & -134.57 &    5.44 &   15.14 \\
   &  28.377277 & {\it   0.41} &    0.34 & $\,$   0.01 & $\,$   0.01 & &    0.06 &    0.05 &    0.40 &    0.44 &    0.43 &    0.34 &    0.09 &    0.40 \\[+0.05cm]
NGC 5286 & 206.611710 & {\it   11.45} &   62.38 & $\,$    0.20 &     -0.16 &     -0.05 &    0.62 &   -8.42  &    2.10 &  -59.76 &  210.83 &    8.22 &    1.16 &   13.27 \\
   & -51.374249 & {\it   0.73} &    0.40 & $\,$   0.02 & $\,$   0.02 & &    0.48 &    0.54 &    0.13 &    0.73 &    0.67 &    0.87 &    0.24 &    0.86 \\[+0.05cm]
AM 4 & 209.090423 &   32.20 &  151.19 &     -1.07 &     -3.93 &     -0.29 &  -12.55 &  -17.16  &   17.78 & -116.92 & -270.55 & -346.38 &   28.07 &  373.30 \\
   & -27.167499 &   &    2.85 & $\,$   0.86 & $\,$   0.92 & &    2.07 &    1.72 &    1.78 &  101.95 &  115.37 &  117.30 &    2.24 &  185.36 \\[+0.05cm]
NGC 5466 & 211.363708 &   16.90 &  106.93 &     -5.41 &     -0.79 & $\,$    0.12 &    4.56 &    3.20  &   16.21 &  235.28 &  -50.46 &  232.32 &    7.95 &   65.53 \\
   &  28.534445 &   &    0.18 & $\,$   0.01 & $\,$   0.01 & &    0.35 &    0.32 &    1.62 &    0.58 &    0.58 &    0.24 &    2.63 &   26.88 \\[+0.05cm]
NGC 5634 & 217.405125 &   27.20 &  -16.07 &     -1.67 &     -1.55 &     -0.06 &   -8.80 &   -5.42  &   20.61 &   56.55 &  -31.25 &  -33.08 &    4.27 &   23.91 \\
   &  -5.976416 &   &    0.60 & $\,$   0.02 & $\,$   0.02 & &    1.69 &    0.54 &    2.06 &    2.28 &    2.76 &    1.86 &    2.30 &    2.92 \\[+0.05cm]
NGC 5694 & 219.901199 &   37.33 & -139.55 &     -0.43 &     -1.09 &     -0.43 &  -20.09 &  -15.59  &   18.87 &  110.39 &  139.63 & -180.40 &    3.98 &   66.04 \\
   & -26.538944 &   &    0.49 & $\,$   0.03 & $\,$   0.03 & &    2.82 &    1.56 &    1.89 &    3.11 &    4.20 &    3.94 &    0.95 &    7.79 \\[+0.05cm]
IC 4499 & 225.076875 &   18.20 &   38.41 & $\,$    0.47 &     -0.49 & $\,$    0.12 &   -2.25 &  -13.55  &   -6.37 &  -31.56 &  247.58 &  -59.38 &    6.38 &   27.67 \\
   & -82.213694 &   &    0.31 & $\,$   0.01 & $\,$   0.01 & &    1.03 &    1.36 &    0.64 &    0.81 &    0.67 &    0.91 &    1.24 &    3.44 \\[+0.05cm]
NGC 5824 & 225.994293 &   31.80 &  -25.24 &     -1.19 &     -2.23 & $\,$    0.04 &  -18.05 &  -13.58  &   11.95 &   97.57 &  -62.84 & -180.23 &   15.17 &   38.26 \\
   & -33.068222 &   &    0.52 & $\,$   0.02 & $\,$   0.02 & &    2.62 &    1.36 &    1.19 &    1.99 &    2.89 &    2.77 &    5.45 &    9.87 \\[+0.05cm]
Pal 5 & 229.021875 &   23.20 &  -58.60 &     -2.77 &     -2.67 &     -0.37 &   -8.06 &    0.24  &   16.65 &   50.24 & -170.32 &   -8.79 &   17.40 &   24.39 \\
   &  -0.111611 &   &    0.21 & $\,$   0.03 & $\,$   0.03 & &    1.62 &    0.02 &    1.66 &    2.22 &    3.15 &    2.15 &    6.04 &    5.57 \\[+0.05cm]
NGC 5897 & 229.352083 & {\it   12.60} &  101.31 &     -5.41 &     -3.46 &     -0.20 &   -2.30 &   -3.19  &    6.36 &   34.13 & -133.63 &   88.40 &    2.86 &    9.31 \\
   & -21.010277 & {\it   1.08} &    0.22 & $\,$   0.01 & $\,$   0.01 & &    0.89 &    0.27 &    0.54 &    0.48 &    0.73 &    0.66 &    1.05 &    1.38 \\[+0.05cm]
NGC 5904 & 229.638412 & {\it    7.57} &   53.70 & $\,$    4.06 &     -9.89 &     -0.13 &    2.93 &    0.35  &    5.52 & -304.75 &   86.82 & -183.79 &    2.90 &   24.20 \\
   &   2.081028 & {\it   0.13} &    0.25 & $\,$   0.01 & $\,$   0.01 & &    0.09 &    0.01 &    0.09 &    0.34 &    0.40 &    0.33 &    0.05 &    1.06 \\[+0.05cm]
NGC 5927 & 232.002869 & {\it    8.16} & -104.07 &     -5.08 &     -3.22 &     -0.26 &    1.31 &   -4.48  &    0.69 &  204.06 &  115.51 &    6.43 &    3.99 &    5.42 \\
   & -50.673031 & {\it   0.27} &    0.28 & $\,$   0.02 & $\,$   0.02 & &    0.22 &    0.15 &    0.02 &    0.43 &    0.56 &    0.64 &    0.02 &    0.17 \\[+0.05cm]
NGC 5946 & 233.868835 &   10.60 &  137.41 &     -5.28 &     -1.55 &     -0.29 &   -0.82 &   -5.67  &    0.77 &   18.61 &  -37.63 &  109.12 &    0.83 &    5.82 \\
   & -50.659668 &   &    1.42 & $\,$   0.05 & $\,$   0.04 & &    0.89 &    0.57 &    0.08 &    1.74 &    2.12 &    2.30 &    0.43 &    0.81 \\[+0.05cm]
NGC 5986 & 236.512496 & {\it   10.56} &  101.18 &     -4.17 &     -4.61 &     -0.31 &   -1.36 &   -4.01  &    2.42 &    8.31 &  -73.46 &  -15.31 &    0.67 &    5.05 \\
   & -37.786415 & {\it   0.64} &    0.43 & $\,$   0.02 & $\,$   0.02 & &    0.57 &    0.24 &    0.15 &    0.53 &    0.74 &    0.77 &    0.31 &    0.46 \\[+0.05cm]
FSR 1716 & 242.625000 &    7.50 &  -33.14 &     -4.49 &     -8.62 &     -0.24 &    1.62 &   -3.77  &   -0.21 &  184.11 &  -10.62 & -108.27 &    2.55 &    4.92 \\
   & -53.748888 &   &    1.01 & $\,$   0.04 & $\,$   0.04 & &    0.65 &    0.38 &    0.02 &    1.12 &    1.35 &    1.41 &    0.42 &    0.46 \\[+0.05cm]
Pal 14 & 242.752500 &   71.00 &   72.30 &     -0.49 &     -0.46 & $\,$    0.43 &  -38.02 &   25.30  &   47.68 & -103.40 &   67.17 &  123.82 &    3.90 &   94.81 \\
   &  14.957777 &   &    0.14 & $\,$   0.06 & $\,$   0.05 & &    4.61 &    2.53 &    4.77 &   12.84 &   16.38 &   13.47 &    1.90 &    8.94 \\[+0.05cm]
Lynga 7 & 242.765213 &    8.00 &   17.86 &     -3.80 &     -7.06 &     -0.27 &    1.27 &   -4.14  &   -0.39 &  127.01 &   -0.77 &  -90.98 &    1.91 &    4.56 \\
   & -55.317775 &   &    0.83 & $\,$   0.02 & $\,$   0.02 & &    0.68 &    0.41 &    0.04 &    0.78 &    0.67 &    0.61 &    0.39 &    0.34 \\[+0.05cm]
NGC 6093 & 244.260040 & {\it    8.86} &   10.93 &     -2.93 &     -5.59 &     -0.12 &   -0.19 &   -1.07  &    2.95 &  -10.99 &   -6.16 &  -52.89 &    0.35 &    3.52 \\
   & -22.976084 & {\it   0.55} &    0.39 & $\,$   0.03 & $\,$   0.03 & &    0.51 &    0.07 &    0.18 &    0.55 &    1.14 &    1.09 &    0.10 &    0.26 \\[+0.05cm]
NGC 6121 & 245.896744 & {\it    1.97} &   71.05 &    -12.48 &    -18.99 &     -0.02 &    6.23 &   -0.30  &    0.54 &  -54.67 &   33.06 &   -5.03 &    0.55 &    6.16 \\
   & -26.525749 & {\it   0.04} &    0.08 & $\,$   0.01 & $\,$   0.01 & &    0.04 &    0.01 &    0.01 &    0.08 &    0.10 &    0.10 &    0.08 &    0.09 \\[+0.05cm]
NGC 6101 & 246.450485 &   16.07 &  366.33 & $\,$    1.76 &     -0.22 & $\,$    0.06 &   -3.34 &  -10.40  &   -4.38 & -301.37 &   92.50 & -199.14 &   11.37 &   46.89 \\
   & -72.202194 &   &    0.32 & $\,$   0.01 & $\,$   0.01 & &    1.14 &    1.04 &    0.44 &    0.38 &    0.38 &    0.42 &    1.07 &   10.23 \\[+0.05cm]
NGC 6144 & 246.807769 &    8.90 &  195.74 &     -1.75 &     -2.62 &     -0.03 &   -0.38 &   -1.20  &    2.41 & -184.05 &   94.62 &   42.67 &    2.27 &    3.36 \\
   & -26.023500 &   &    0.74 & $\,$   0.02 & $\,$   0.02 & &    0.85 &    0.12 &    0.24 &    0.75 &    0.83 &    0.84 &    0.31 &    0.51 \\[+0.05cm]
NGC 6139 & 246.918212 & {\it    9.80} &   24.41 &     -6.16 &     -2.67 & $\,$    0.06 &   -1.17 &   -2.95  &    1.18 &   66.80 &  -24.01 &  131.70 &    1.34 &    3.52 \\
   & -38.848747 & {\it   0.83} &    0.95 & $\,$   0.03 & $\,$   0.02 & &    0.79 &    0.25 &    0.10 &    0.99 &    1.17 &    1.19 &    0.45 &    0.57 \\[+0.05cm]
Ter 3 & 247.167000 &    8.10 & -135.76 &     -5.58 &     -1.69 & $\,$    0.12 &    0.37 &   -2.06  &    1.29 &  185.55 &  104.61 &   96.75 &    2.26 &    3.25 \\
   & -35.353472 &   &    0.57 & $\,$   0.04 & $\,$   0.03 & &    0.77 &    0.21 &    0.13 &    0.69 &    1.28 &    1.33 &    0.11 &    0.44 \\[+0.05cm]
NGC 6171 & 248.132751 & {\it    6.03} &  -34.68 &     -1.93 &     -5.98 &     -0.03 &    2.56 &    0.33  &    2.36 &  -12.58 &   82.63 &  -61.45 &    1.02 &    3.65 \\
   & -13.053778 & {\it   0.31} &    0.19 & $\,$   0.01 & $\,$   0.01 & &    0.28 &    0.02 &    0.12 &    0.21 &    0.30 &    0.29 &    0.15 &    0.09 \\[+0.05cm]
ESO 452-SC11   & 249.854166 &    6.50 &   16.27 &     -1.54 &     -6.41 &     -0.12 &    1.81 &   -0.89  &    1.36 &  -20.24 &   67.50 &  -78.66 &    0.48 &    2.75 \\
   & -28.399166 &   &    0.48 & $\,$   0.04 & $\,$   0.03 & &    0.63 &    0.09 &    0.14 &    0.54 &    1.00 &    1.01 &    0.18 &    0.33 \\[+0.05cm]
NGC 6205 & 250.421814 & {\it    6.77} & -244.49 &     -3.18 &     -2.56 & $\,$    0.30 &    5.47 &    4.39  &    4.43 &   35.63 &   -5.72 &  -83.13 &    1.55 &    8.32 \\
   &  36.459862 & {\it   0.28} &    0.43 & $\,$   0.01 & $\,$   0.01 & &    0.11 &    0.18 &    0.18 &    0.36 &    0.38 &    0.38 &    0.04 &    0.15 \\[+0.05cm]
NGC 6229 & 251.744958 &   30.62 & -138.64 &     -1.19 &     -0.46 & $\,$    0.16 &    1.52 &   22.41  &   19.81 &   -6.90 &   25.53 &   50.77 &    1.94 &   30.94 \\
   &  47.527750 &   &    0.77 & $\,$   0.05 & $\,$   0.06 & &    0.66 &    2.24 &    1.98 &    8.02 &    5.42 &    6.01 &    1.49 &    3.12 \\[+0.05cm]
NGC 6218 & 251.809067 & {\it    4.67} &  -41.35 &     -0.15 &     -6.77 & $\,$    0.48 &    4.07 &    1.13  &    2.07 &  -42.81 &  126.96 &  -79.14 &    2.35 &    4.79 \\
   &  -1.948528 & {\it   0.21} &    0.20 & $\,$   0.01 & $\,$   0.01 & &    0.18 &    0.05 &    0.09 &    0.21 &    0.23 &    0.23 &    0.10 &    0.08 \\[+0.05cm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{lr@{}r@{$\;$}r@{$\;$}c@{$\!\!\!$}c@{}c@{$\;\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r}
\hline
 & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} &  \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$R_\odot$} & \multicolumn{1}{c}{$R_V$} & \multicolumn{1}{c}{$\mu_{\alpha*}$} & \multicolumn{1}{c}{$\mu_\delta$} & $\rho_{\mu_\alpha \mu_\delta}$ & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} & \multicolumn{1}{c}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & $R_{Per}$ & $R_{Apo}$ \\
 &  \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\sigma_R$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_{\alpha*}$} & \multicolumn{1}{c}{$\sigma_\delta$} & & \multicolumn{1}{c}{$\sigma_X$} & \multicolumn{1}{c}{$\sigma_Y$} & \multicolumn{1}{c}{$\sigma_Z$} & \multicolumn{1}{c}{$\sigma_U$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_W$} & $\sigma_{Per}$ & $\sigma_{Apo}$ \\
 & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[km/s]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]} & & [kpc] & [kpc] & [kpc] & [km/s] &  [km/s] & [km/s] & [kpc] & kpc] \\[+0.1cm]
\hline
 & & & & & & & & & & & &  & \\[-0.3cm]
FSR 1735 & 253.044174 &    9.80 &  -69.85 &     -4.40 &     -0.49 &     -0.16 &   -1.06 &   -3.48  &   -0.32 &  102.19 &  137.64 &  152.65 &    0.87 &    5.39 \\
   & -47.058055 &   &    4.88 & $\,$   0.18 & $\,$   0.15 & &    0.92 &    0.35 &    0.03 &    5.33 &    7.44 &    7.98 &    0.27 &    0.83 \\[+0.05cm]
NGC 6235 & 253.355458 &   13.52 &  126.68 &     -3.96 &     -7.61 & $\,$    0.28 &   -5.04 &   -0.25  &    3.16 & -145.64 & -292.77 &  -53.16 &    5.43 &   21.81 \\
   & -22.177444 &   &    0.33 & $\,$   0.04 & $\,$   0.04 & &    1.31 &    0.02 &    0.32 &    0.74 &    2.81 &    2.75 &    1.53 &   19.42 \\[+0.05cm]
NGC 6254 & 254.287720 & {\it    4.96} &   74.02 &     -4.72 &     -6.54 & $\,$    0.28 &    3.70 &    1.19  &    1.94 & -121.31 &   86.05 &   48.26 &    1.97 &    4.58 \\
   &  -4.100306 & {\it   0.13} &    0.31 & $\,$   0.01 & $\,$   0.01 & &    0.12 &    0.03 &    0.05 &    0.31 &    0.29 &    0.30 &    0.04 &    0.09 \\[+0.05cm]
NGC 6256 & 254.885916 &    6.40 & -101.37 &     -3.61 &     -1.52 & $\,$    0.04 &    1.86 &   -1.35  &    0.37 &  113.00 &  172.98 &   59.02 &    2.13 &    2.54 \\
   & -37.121388 &   &    1.19 & $\,$   0.08 & $\,$   0.08 & &    0.62 &    0.14 &    0.04 &    1.28 &    2.39 &    2.48 &    0.47 &    0.44 \\[+0.05cm]
Pal 15 & 254.962500 &   45.10 &   72.27 &     -0.64 &     -0.81 & $\,$    0.10 &  -30.79 &   13.28  &   18.59 & -131.74 &   63.47 &   65.02 &    1.68 &   51.54 \\
   &  -0.538888 &   &    1.74 & $\,$   0.06 & $\,$   0.04 & &    3.89 &    1.33 &    1.86 &    5.03 &    9.93 &   10.31 &    0.92 &    5.64 \\[+0.05cm]
NGC 6266 & 255.303329 & {\it    6.41} &  -73.49 &     -4.99 &     -2.95 & $\,$    0.22 &    1.79 &   -0.71  &    0.82 &   87.97 &   99.40 &   63.72 &    0.83 &    2.36 \\
   & -30.113722 & {\it   0.12} &    0.70 & $\,$   0.02 & $\,$   0.02 & &    0.12 &    0.01 &    0.02 &    0.69 &    0.55 &    0.55 &    0.08 &    0.09 \\[+0.05cm]
NGC 6273 & 255.657486 & {\it    8.27} &  145.54 &     -3.23 & $\,$    1.66 & $\,$    0.22 &   -0.05 &   -0.45  &    1.35 & -130.35 &  222.32 &  169.51 &    1.22 &    3.33 \\
   & -26.267971 & {\it   0.41} &    0.59 & $\,$   0.01 & $\,$   0.01 & &    0.40 &    0.02 &    0.07 &    0.59 &    0.52 &    0.53 &    0.11 &    0.25 \\[+0.05cm]
NGC 6284 & 256.118791 & {\it   15.14} &   28.26 &     -3.21 &     -2.00 & $\,$    0.24 &   -6.81 &   -0.43  &    2.61 &  -14.23 &   -0.02 &  111.59 &    1.28 &    7.35 \\
   & -24.764861 & {\it   1.35} &    0.93 & $\,$   0.02 & $\,$   0.01 & &    1.33 &    0.04 &    0.23 &    0.94 &    1.14 &    1.19 &    0.39 &    1.17 \\[+0.05cm]
NGC 6287 & 256.288051 &    9.40 & -294.74 &     -4.99 &     -1.89 &     -0.00 &   -1.13 &    0.02  &    1.80 &  302.80 &   53.13 &   79.51 &    1.25 &    5.86 \\
   & -22.708361 &   &    1.65 & $\,$   0.02 & $\,$   0.01 & &    0.92 &    0.00 &    0.18 &    1.62 &    0.69 &    0.79 &    0.26 &    1.58 \\[+0.05cm]
NGC 6293 & 257.542500 & {\it    9.23} & -143.66 & $\,$    0.87 &     -4.31 & $\,$    0.18 &   -1.04 &   -0.38  &    1.26 &  117.33 &  126.41 & -152.06 &    0.50 &    3.02 \\
   & -26.582083 & {\it   0.70} &    0.39 & $\,$   0.02 & $\,$   0.02 & &    0.69 &    0.03 &    0.10 &    0.40 &    0.82 &    0.83 &    0.18 &    0.90 \\[+0.05cm]
NGC 6304 & 258.634399 & {\it    5.77} & -108.62 &     -4.04 &     -1.03 & $\,$    0.22 &    2.37 &   -0.42  &    0.54 &  109.97 &  173.91 &   70.45 &    1.77 &    3.01 \\
   & -29.462028 & {\it   0.39} &    0.39 & $\,$   0.02 & $\,$   0.02 & &    0.39 &    0.03 &    0.04 &    0.39 &    0.54 &    0.55 &    0.23 &    0.42 \\[+0.05cm]
NGC 6316 & 259.155416 &   11.60 &   99.81 &     -4.97 &     -4.61 & $\,$    0.13 &   -3.43 &   -0.57  &    1.17 &  -84.44 & -116.11 &   95.53 &    1.45 &    4.79 \\
   & -28.140111 &   &    0.82 & $\,$   0.04 & $\,$   0.04 & &    1.15 &    0.06 &    0.12 &    0.85 &    2.06 &    2.11 &    0.87 &    1.55 \\[+0.05cm]
NGC 6341 & 259.280762 & {\it    8.44} & -120.48 &     -4.93 &     -0.57 & $\,$    0.18 &    5.54 &    6.44  &    4.82 &   25.28 &   41.15 &   97.39 &    1.00 &   10.53 \\
   &  43.135944 & {\it   0.31} &    0.27 & $\,$   0.02 & $\,$   0.02 & &    0.09 &    0.24 &    0.18 &    0.61 &    0.46 &    0.54 &    0.09 &    0.23 \\[+0.05cm]
NGC 6325 & 259.496708 &    7.80 &   29.54 &     -8.46 &     -9.02 & $\,$    0.16 &    0.38 &    0.13  &    1.09 &  -38.34 & -199.30 &   80.22 &    1.04 &    1.65 \\
   & -23.766000 &   &    0.58 & $\,$   0.04 & $\,$   0.04 & &    0.77 &    0.01 &    0.11 &    0.61 &    1.34 &    1.38 &    0.13 &    0.66 \\[+0.05cm]
NGC 6333 & 259.796936 &    8.40 &  310.75 &     -2.21 &     -3.21 & $\,$    0.28 &   -0.12 &    0.80  &    1.56 & -329.47 &  127.37 &   67.73 &    1.16 &    6.65 \\
   & -18.515943 &   &    2.12 & $\,$   0.01 & $\,$   0.01 & &    0.82 &    0.08 &    0.16 &    2.08 &    0.52 &    0.62 &    0.15 &    0.76 \\[+0.05cm]
NGC 6342 & 260.292000 &    8.43 &  116.56 &     -2.94 &     -7.08 & $\,$    0.10 &   -0.18 &    0.71  &    1.42 & -161.04 &  -36.84 &  -30.35 &    1.12 &    1.88 \\
   & -19.587416 &   &    0.74 & $\,$   0.02 & $\,$   0.02 & &    0.83 &    0.07 &    0.14 &    0.74 &    0.76 &    0.79 &    0.34 &    0.37 \\[+0.05cm]
NGC 6356 & 260.895541 &   15.10 &   38.93 &     -3.78 &     -3.34 & $\,$    0.27 &   -6.66 &    1.74  &    2.68 &  -72.86 &  -91.13 &  109.47 &    3.17 &    8.35 \\
   & -17.813027 &   &    1.88 & $\,$   0.04 & $\,$   0.03 & &    1.48 &    0.17 &    0.27 &    1.90 &    2.26 &    2.39 &    1.58 &    1.71 \\[+0.05cm]
NGC 6355 & 260.994125 &    8.70 & -194.13 &     -4.61 &     -0.50 & $\,$    0.30 &   -0.56 &   -0.06  &    0.82 &  196.88 &  130.28 &  134.49 &    0.87 &    2.14 \\
   & -26.353417 &   &    0.83 & $\,$   0.03 & $\,$   0.02 & &    0.87 &    0.01 &    0.08 &    0.83 &    0.99 &    1.05 &    0.24 &    0.88 \\[+0.05cm]
NGC 6352 & 261.371276 &    5.89 & -125.63 &     -2.15 &     -4.38 & $\,$    0.10 &    2.56 &   -1.86  &   -0.73 &  152.16 &  164.48 &    5.85 &    2.98 &    3.59 \\
   & -48.422168 &   &    1.01 & $\,$   0.01 & $\,$   0.01 & &    0.55 &    0.19 &    0.07 &    0.96 &    0.47 &    0.38 &    0.25 &    0.54 \\[+0.05cm]
IC 1257 & 261.785430 &   25.00 & -137.97 &     -0.92 &     -1.39 & $\,$    0.12 &  -15.03 &    6.86  &    6.53 &   62.95 &   24.55 &  -19.26 &    2.01 &   18.05 \\
   &  -7.093055 &   &    2.04 & $\,$   0.08 & $\,$   0.07 & &    2.31 &    0.69 &    0.65 &    3.52 &    7.98 &    8.63 &    0.72 &    2.64 \\[+0.05cm]
Ter 2 & 261.887916 &    7.50 &  128.96 &     -2.20 &     -6.21 & $\,$    0.24 &    0.62 &   -0.48  &    0.30 & -127.41 &   17.12 &  -45.01 &    0.18 &    1.12 \\
   & -30.802333 &   &    1.18 & $\,$   0.10 & $\,$   0.09 & &    0.75 &    0.05 &    0.03 &    1.20 &    3.28 &    3.46 &    0.06 &    0.46 \\[+0.05cm]
NGC 6366 & 261.934356 & {\it    3.66} & -120.65 &     -0.39 &     -5.14 & $\,$    0.21 &    4.76 &    1.11  &    1.01 &   63.32 &  142.62 &  -63.41 &    2.04 &    5.43 \\
   &  -5.079861 & {\it   0.20} &    0.19 & $\,$   0.01 & $\,$   0.01 & &    0.18 &    0.06 &    0.06 &    0.19 &    0.23 &    0.23 &    0.11 &    0.17 \\[+0.05cm]
Ter 4 & 262.662506 &    6.70 &  -39.93 &     -5.36 &     -3.35 & $\,$    0.07 &    1.42 &   -0.46  &    0.15 &   43.27 &   73.20 &   90.00 &    0.41 &    1.45 \\
   & -31.595527 &   &    3.76 & $\,$   0.07 & $\,$   0.06 & &    0.67 &    0.05 &    0.02 &    3.76 &    2.05 &    2.17 &    0.22 &    0.54 \\[+0.05cm]
HP 1 & 262.771666 &    6.80 &   40.61 & $\,$    2.54 &    -10.15 & $\,$    0.17 &    1.31 &   -0.31  &    0.25 &  -50.50 &   21.46 & -238.79 &    0.53 &    1.95 \\
   & -29.981666 &   &    1.29 & $\,$   0.06 & $\,$   0.06 & &    0.68 &    0.03 &    0.03 &    1.29 &    1.85 &    1.93 &    0.23 &    0.61 \\[+0.05cm]
NGC 6362 & 262.979095 & {\it    7.36} &  -14.58 &     -5.49 &     -4.76 &     -0.04 &    2.31 &   -3.97  &   -2.22 &  112.74 &   49.02 &   96.02 &    2.52 &    5.14 \\
   & -67.048332 & {\it   0.29} &    0.18 & $\,$   0.01 & $\,$   0.01 & &    0.23 &    0.16 &    0.09 &    0.28 &    0.34 &    0.37 &    0.09 &    0.06 \\[+0.05cm]
Lil 1 & 263.352333 &    8.10 &   60.18 &     -5.03 &     -7.56 & $\,$    0.54 &    0.03 &   -0.73  &   -0.02 &  -39.69 & -100.46 &   10.92 &    0.14 &    1.07 \\
   & -33.389555 &   &    2.46 & $\,$   0.40 & $\,$   0.29 & &    0.81 &    0.07 &    0.00 &    2.71 &   12.48 &   14.21 &    0.11 &    0.31 \\[+0.05cm]
NGC 6380 & 263.616700 &    9.80 &   -6.54 &     -2.04 &     -3.17 &     -0.11 &   -1.54 &   -1.67  &   -0.58 &   25.20 &   80.72 &    7.87 &    0.33 &    2.38 \\
   & -39.069200 &   &    1.48 & $\,$   0.06 & $\,$   0.05 & &    0.96 &    0.17 &    0.06 &    1.50 &    2.32 &    2.50 &    0.10 &    0.74 \\[+0.05cm]
Ter 1 & 263.946300 &    6.70 &   57.55 &     -2.94 &     -4.62 & $\,$    0.22 &    1.41 &   -0.29  &    0.12 &  -61.19 &   75.94 &    7.56 &    0.23 &    1.49 \\
   & -30.481000 &   &    1.61 & $\,$   0.06 & $\,$   0.05 & &    0.67 &    0.03 &    0.01 &    1.61 &    1.67 &    1.76 &    0.17 &    0.59 \\[+0.05cm]
Ton 2 & 264.043750 &    6.40 & -184.72 &     -5.66 &     -0.50 & $\,$    0.24 &    1.79 &   -1.02  &   -0.38 &  179.64 &  176.84 &  154.82 &    2.02 &    3.79 \\
   & -38.553333 &   &    1.12 & $\,$   0.13 & $\,$   0.11 & &    0.63 &    0.10 &    0.04 &    1.24 &    3.37 &    3.65 &    0.31 &    0.83 \\[+0.05cm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{lr@{}r@{$\;$}r@{$\;$}c@{$\!\!\!$}c@{}c@{$\;\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r}
\hline
 & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} &  \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$R_\odot$} & \multicolumn{1}{c}{$R_V$} & \multicolumn{1}{c}{$\mu_{\alpha*}$} & \multicolumn{1}{c}{$\mu_\delta$} & $\rho_{\mu_\alpha \mu_\delta}$ & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} & \multicolumn{1}{c}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & $R_{Per}$ & $R_{Apo}$ \\
 &  \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\sigma_R$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_{\alpha*}$} & \multicolumn{1}{c}{$\sigma_\delta$} & & \multicolumn{1}{c}{$\sigma_X$} & \multicolumn{1}{c}{$\sigma_Y$} & \multicolumn{1}{c}{$\sigma_Z$} & \multicolumn{1}{c}{$\sigma_U$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_W$} & $\sigma_{Per}$ & $\sigma_{Apo}$ \\
 & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[km/s]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]} & & [kpc] & [kpc] & [kpc] & [km/s] &  [km/s] & [km/s] & [kpc] & kpc] \\[+0.1cm]
\hline
 & & & & & & & & & & & &  & \\[-0.3cm]
NGC 6388 & 264.071777 & {\it   10.74} &   82.85 &     -1.33 &     -2.68 & $\,$    0.12 &   -2.23 &   -2.66  &   -1.26 &  -51.29 &   85.24 &  -16.91 &    1.11 &    3.79 \\
   & -44.735500 & {\it   0.12} &    0.48 & $\,$   0.01 & $\,$   0.01 & &    0.12 &    0.03 &    0.01 &    0.48 &    0.56 &    0.57 &    0.02 &    0.09 \\[+0.05cm]
NGC 6402 & 264.400391 & {\it    9.31} &  -60.71 &     -3.66 &     -5.03 & $\,$    0.24 &   -0.28 &    3.27  &    2.38 &  -47.64 &  -25.80 &   23.42 &    0.65 &    4.35 \\
   &  -3.245917 & {\it   0.44} &    0.45 & $\,$   0.01 & $\,$   0.01 & &    0.40 &    0.15 &    0.11 &    0.46 &    0.52 &    0.53 &    0.17 &    0.20 \\[+0.05cm]
NGC 6401 & 264.652500 &    7.70 &  -99.26 &     -2.79 & $\,$    1.48 & $\,$    0.11 &    0.43 &    0.46  &    0.53 &   95.22 &  237.52 &  115.21 &    0.60 &    2.04 \\
   & -23.909500 &   &    3.18 & $\,$   0.03 & $\,$   0.03 & &    0.77 &    0.05 &    0.05 &    3.18 &    1.15 &    1.19 &    0.41 &    0.65 \\[+0.05cm]
NGC 6397 & 265.175385 & {\it    2.44} &   18.39 & $\,$    3.30 &    -17.60 &     -0.14 &    5.88 &   -0.89  &   -0.51 &   56.82 &  109.54 & -128.55 &    2.63 &    6.23 \\
   & -53.674335 & {\it   0.04} &    0.10 & $\,$   0.01 & $\,$   0.01 & &    0.04 &    0.01 &    0.01 &    0.10 &    0.08 &    0.07 &    0.03 &    0.02 \\[+0.05cm]
Pal 6 & 265.925833 &    5.80 &  176.28 &     -9.17 &     -5.26 & $\,$    0.38 &    2.31 &    0.21  &    0.18 & -192.18 &    3.52 &  151.65 &    0.40 &    3.71 \\
   & -26.222500 &   &    1.53 & $\,$   0.06 & $\,$   0.05 & &    0.58 &    0.02 &    0.02 &    1.53 &    1.54 &    1.64 &    0.10 &    0.73 \\[+0.05cm]
NGC 6426 & 266.227708 &   35.30 & -210.51 &     -1.84 &     -3.00 & $\,$    0.40 &  -21.80 &   15.96  &    9.87 &  -98.43 & -366.40 &  -10.06 &   26.84 &  215.31 \\
   &   3.170138 &   &    0.51 & $\,$   0.03 & $\,$   0.03 & &    2.99 &    1.60 &    0.99 &    2.37 &    3.96 &    4.30 &    5.46 &  166.31 \\[+0.05cm]
Djor 1 & 266.867916 &   13.70 & -359.81 &     -5.26 &     -8.38 &     -0.03 &   -5.56 &   -0.79  &   -0.59 &  384.51 & -368.00 &   34.37 &    4.36 &  136.13 \\
   & -33.065555 &   &    1.98 & $\,$   0.14 & $\,$   0.12 & &    1.37 &    0.08 &    0.06 &    2.04 &    7.96 &    8.75 &    1.76 &  143.44 \\[+0.05cm]
Ter 5 & 267.020200 & {\it    5.50} &  -81.40 &     -1.71 &     -4.64 & $\,$    0.36 &    2.61 &    0.37  &    0.16 &   60.89 &  120.54 &  -19.35 &    0.82 &    2.83 \\
   & -24.779055 & {\it   0.51} &    1.36 & $\,$   0.11 & $\,$   0.10 & &    0.51 &    0.03 &    0.02 &    1.38 &    2.74 &    2.82 &    0.32 &    0.54 \\[+0.05cm]
NGC 6440 & 267.219583 &    8.24 &  -69.39 &     -1.01 &     -3.81 & $\,$    0.52 &   -0.05 &    1.11  &    0.55 &   34.82 &   96.62 &  -39.64 &    0.30 &    1.53 \\
   & -20.360250 &   &    0.93 & $\,$   0.06 & $\,$   0.06 & &    0.81 &    0.11 &    0.05 &    0.99 &    2.33 &    2.38 &    0.12 &    0.37 \\[+0.05cm]
NGC 6441 & 267.554413 & {\it   11.83} &   17.27 &     -2.51 &     -5.32 & $\,$    0.13 &   -3.61 &   -1.33  &   -1.03 &   11.45 &  -75.90 &  -24.44 &    1.00 &    3.91 \\
   & -37.051445 & {\it   0.14} &    0.93 & $\,$   0.03 & $\,$   0.03 & &    0.14 &    0.02 &    0.01 &    0.96 &    1.62 &    1.66 &    0.08 &    0.13 \\[+0.05cm]
Ter 6 & 267.693250 &    6.70 &  137.15 &     -5.58 &     -6.91 & $\,$    0.19 &    1.41 &   -0.17  &   -0.25 & -142.67 &  -30.19 &   42.17 &    0.24 &    1.59 \\
   & -31.275388 &   &    1.70 & $\,$   0.18 & $\,$   0.16 & &    0.67 &    0.02 &    0.03 &    1.71 &    5.22 &    5.61 &    0.09 &    0.56 \\[+0.05cm]
NGC 6453 & 267.715423 &   11.60 &  -91.16 & $\,$    0.13 &     -5.82 & $\,$    0.17 &   -3.44 &   -0.86  &   -0.78 &  111.30 &  -11.27 & -155.38 &    1.56 &    4.27 \\
   & -34.599166 &   &    3.08 & $\,$   0.02 & $\,$   0.02 & &    1.15 &    0.09 &    0.08 &    3.09 &    1.13 &    1.19 &    0.90 &    1.42 \\[+0.05cm]
UKS 1 & 268.613311 &    7.80 &   56.67 &     -2.59 &     -3.42 & $\,$    0.17 &    0.33 &    0.70  &    0.10 &  -81.36 &  100.42 &   26.52 &    0.25 &    1.06 \\
   & -24.145277 &   &    5.21 & $\,$   0.52 & $\,$   0.44 & &    0.78 &    0.07 &    0.01 &    5.40 &   17.04 &   18.61 &    0.22 &    0.32 \\[+0.05cm]
NGC 6496 & 269.765350 &   11.30 & -134.72 &     -3.04 &     -9.24 & $\,$    0.03 &   -2.79 &   -2.31  &   -1.96 &  240.60 & -218.72 &  -59.13 &    4.02 &   11.54 \\
   & -44.265945 &   &    0.26 & $\,$   0.02 & $\,$   0.01 & &    1.09 &    0.23 &    0.20 &    0.32 &    0.76 &    0.81 &    0.94 &    7.69 \\[+0.05cm]
Ter 9 & 270.411666 &    7.10 &   29.31 &     -2.17 &     -7.40 & $\,$    0.24 &    1.02 &    0.45  &   -0.25 &  -54.16 &    1.73 &  -53.11 &    0.18 &    1.28 \\
   & -26.839722 &   &    2.96 & $\,$   0.06 & $\,$   0.05 & &    0.71 &    0.04 &    0.02 &    2.95 &    1.78 &    1.89 &    0.09 &    0.50 \\[+0.05cm]
Djor 2 & 270.454583 &    6.30 & -148.05 & $\,$    0.54 &     -3.04 &     -0.09 &    1.81 &    0.30  &   -0.28 &  135.78 &  174.04 &  -44.96 &    0.82 &    2.85 \\
   & -27.825833 &   &    1.38 & $\,$   0.04 & $\,$   0.03 & &    0.63 &    0.03 &    0.03 &    1.37 &    1.06 &    1.14 &    0.37 &    0.85 \\[+0.05cm]
NGC 6517 & 270.460500 &   10.60 &  -37.07 &     -1.49 &     -4.23 & $\,$    0.31 &   -1.84 &    3.47  &    1.25 &  -53.68 &   31.75 &  -34.33 &    0.50 &    4.24 \\
   &  -8.958777 &   &    1.68 & $\,$   0.03 & $\,$   0.03 & &    0.99 &    0.35 &    0.12 &    1.64 &    1.43 &    1.46 &    0.15 &    0.72 \\[+0.05cm]
Ter 10 & 270.741666 &    5.80 &  -64.11 &     -6.91 &     -2.40 & $\,$    0.17 &    2.32 &    0.45  &   -0.19 &   36.85 &   97.21 &  142.25 &    0.94 &    2.41 \\
   & -26.072500 &   &    3.09 & $\,$   0.06 & $\,$   0.05 & &    0.58 &    0.04 &    0.02 &    3.07 &    1.48 &    1.55 &    0.23 &    0.53 \\[+0.05cm]
NGC 6522 & 270.891750 & {\it    8.00} &  -13.90 & $\,$    2.62 &     -6.40 & $\,$    0.08 &    0.12 &    0.14  &   -0.55 &   13.90 &   88.68 & -196.55 &    0.28 &    1.07 \\
   & -30.033972 & {\it   0.60} &    0.71 & $\,$   0.03 & $\,$   0.02 & &    0.60 &    0.01 &    0.04 &    0.71 &    0.92 &    0.94 &    0.20 &    0.27 \\[+0.05cm]
NGC 6535 & 270.960449 &    6.50 & -214.85 &     -4.24 &     -2.92 & $\,$    0.06 &    2.41 &    2.92  &    1.18 &  124.64 &   24.71 &   40.93 &    1.01 &    4.47 \\
   &  -0.297639 &   &    0.46 & $\,$   0.03 & $\,$   0.02 & &    0.57 &    0.29 &    0.12 &    0.54 &    0.71 &    0.78 &    0.23 &    0.23 \\[+0.05cm]
NGC 6528 & 271.206833 &    7.45 &  210.31 &     -2.17 &     -5.52 & $\,$    0.10 &    0.67 &    0.15  &   -0.54 & -222.93 &   48.75 &  -35.57 &    0.41 &    1.61 \\
   & -30.056277 &   &    0.75 & $\,$   0.06 & $\,$   0.06 & &    0.74 &    0.01 &    0.05 &    0.76 &    1.99 &    2.06 &    0.10 &    0.87 \\[+0.05cm]
NGC 6539 & 271.207000 & {\it    7.85} &   35.69 &     -6.82 &     -3.48 & $\,$    0.17 &    0.81 &    2.77  &    0.93 & -110.07 &   38.04 &  171.07 &    1.98 &    3.34 \\
   &  -7.585861 & {\it   0.66} &    0.55 & $\,$   0.02 & $\,$   0.02 & &    0.61 &    0.23 &    0.08 &    0.59 &    0.82 &    0.90 &    0.16 &    0.21 \\[+0.05cm]
NGC 6540 & 271.535833 &    5.20 &  -17.98 &     -3.80 &     -2.73 & $\,$    0.21 &    2.92 &    0.30  &   -0.30 &   -1.99 &  147.35 &   57.39 &    1.43 &    2.82 \\
   & -27.765277 &   &    0.84 & $\,$   0.05 & $\,$   0.05 & &    0.52 &    0.03 &    0.03 &    0.84 &    1.15 &    1.17 &    0.37 &    0.50 \\[+0.05cm]
NGC 6544 & 271.835750 & {\it    2.60} &  -38.12 &     -2.34 &    -18.66 & $\,$    0.08 &    5.52 &    0.26  &   -0.10 &    8.23 &   34.12 &  -77.69 &    0.62 &    5.48 \\
   & -24.997333 & {\it   0.27} &    0.76 & $\,$   0.04 & $\,$   0.04 & &    0.27 &    0.03 &    0.01 &    0.75 &    0.51 &    0.51 &    0.20 &    0.33 \\[+0.05cm]
NGC 6541 & 272.009826 & {\it    7.95} & -163.97 & $\,$    0.32 &     -8.85 &     -0.19 &    0.44 &   -1.45  &   -1.54 &  232.04 &    1.46 & -119.82 &    1.76 &    3.64 \\
   & -43.714889 & {\it   0.37} &    0.46 & $\,$   0.01 & $\,$   0.01 & &    0.36 &    0.07 &    0.07 &    0.46 &    0.38 &    0.39 &    0.21 &    0.18 \\[+0.05cm]
ESO 280-SC06   & 272.275000 &   22.90 &   93.20 &     -0.53 &     -2.80 & $\,$    0.26 &  -13.67 &   -5.07  &   -4.98 &  -14.57 &  -54.31 &  -94.17 &    3.35 &   16.15 \\
   & -46.423333 &   &    0.34 & $\,$   0.06 & $\,$   0.04 & &    2.18 &    0.51 &    0.50 &    1.52 &    4.89 &    5.60 &    1.77 &    2.30 \\[+0.05cm]
NGC 6553 & 272.323333 & {\it    6.75} &    0.72 & $\,$    0.30 &     -0.41 & $\,$    0.16 &    1.39 &    0.62  &   -0.36 &  -11.66 &  245.42 &   -7.60 &    1.29 &    2.35 \\
   & -25.908694 & {\it   0.22} &    0.40 & $\,$   0.02 & $\,$   0.02 & &    0.22 &    0.02 &    0.01 &    0.40 &    0.61 &    0.62 &    0.22 &    0.19 \\[+0.05cm]
2MS 2 & 272.402099 &    7.10 & -237.75 &     -1.97 &     -3.72 & $\,$    0.55 &    1.10 &    1.21  &   -0.08 &  199.15 &   72.30 &    7.18 &    0.48 &    2.43 \\
   & -20.778888 &   &   10.10 & $\,$   0.16 & $\,$   0.15 & &    0.70 &    0.12 &    0.01 &   10.00 &    5.28 &    5.38 &    0.22 &    0.50 \\[+0.05cm]
NGC 6558 & 272.573333 & {\it    7.20} & -194.69 &     -1.77 &     -4.14 & $\,$    0.07 &    0.94 &    0.02  &   -0.76 &  183.43 &   98.56 &   13.94 &    0.58 &    1.75 \\
   & -31.763888 & {\it   0.67} &    0.81 & $\,$   0.02 & $\,$   0.02 & &    0.67 &    0.00 &    0.07 &    0.81 &    0.82 &    0.84 &    0.10 &    0.83 \\[+0.05cm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{lr@{}r@{$\;$}r@{$\;$}c@{$\!\!\!$}c@{}c@{$\;\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r}
\hline
 & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} &  \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$R_\odot$} & \multicolumn{1}{c}{$R_V$} & \multicolumn{1}{c}{$\mu_{\alpha*}$} & \multicolumn{1}{c}{$\mu_\delta$} & $\rho_{\mu_\alpha \mu_\delta}$ & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} & \multicolumn{1}{c}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & $R_{Per}$ & $R_{Apo}$ \\
 &  \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\sigma_R$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_{\alpha*}$} & \multicolumn{1}{c}{$\sigma_\delta$} & & \multicolumn{1}{c}{$\sigma_X$} & \multicolumn{1}{c}{$\sigma_Y$} & \multicolumn{1}{c}{$\sigma_Z$} & \multicolumn{1}{c}{$\sigma_U$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_W$} & $\sigma_{Per}$ & $\sigma_{Apo}$ \\
 & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[km/s]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]} & & [kpc] & [kpc] & [kpc] & [km/s] &  [km/s] & [km/s] & [kpc] & kpc] \\[+0.1cm]
\hline
 & & & & & & & & & & & &  & \\[-0.3cm]
IC 1276 & 272.684166 & {\it    5.39} &  155.06 &     -2.47 &     -4.41 & $\,$    0.15 &    3.12 &    1.99  &    0.53 & -202.12 &  189.79 &   24.67 &    3.47 &    5.76 \\
   &  -7.207611 & {\it   0.51} &    0.69 & $\,$   0.03 & $\,$   0.03 & &    0.47 &    0.19 &    0.05 &    0.72 &    0.87 &    0.89 &    0.12 &    0.60 \\[+0.05cm]
Ter 12 & 273.065833 &    3.40 &   94.77 &     -6.07 &     -2.63 & $\,$    0.38 &    4.74 &    0.49  &   -0.12 & -119.39 &  183.21 &   69.25 &    2.99 &    5.82 \\
   & -22.741944 &   &    0.97 & $\,$   0.06 & $\,$   0.06 & &    0.34 &    0.05 &    0.01 &    0.97 &    0.94 &    0.98 &    0.26 &    0.45 \\[+0.05cm]
NGC 6569 & 273.411666 & {\it   10.59} &  -49.83 &     -4.13 &     -7.26 & $\,$    0.13 &   -2.42 &    0.09  &   -1.23 &   33.37 & -167.37 &   25.87 &    1.84 &    2.94 \\
   & -31.826888 & {\it   0.80} &    0.50 & $\,$   0.02 & $\,$   0.02 & &    0.79 &    0.01 &    0.09 &    0.50 &    0.83 &    0.85 &    0.92 &    0.86 \\[+0.05cm]
BH 261 & 273.527500 &    6.50 &  -29.38 & $\,$    3.59 &     -3.57 & $\,$    0.37 &    1.64 &    0.38  &   -0.60 &   29.17 &  204.93 & -138.77 &    1.30 &    2.59 \\
   & -28.635000 &   &    0.60 & $\,$   0.03 & $\,$   0.03 & &    0.65 &    0.04 &    0.06 &    0.61 &    0.91 &    0.94 &    0.55 &    0.47 \\[+0.05cm]
NGC 6584 & 274.656646 &   13.18 &  260.64 &     -0.05 &     -7.22 &     -0.15 &   -3.93 &   -3.88  &   -3.72 &  -74.41 & -204.61 & -235.01 &    2.10 &   19.25 \\
   & -52.215778 &   &    1.58 & $\,$   0.01 & $\,$   0.01 & &    1.20 &    0.39 &    0.37 &    1.49 &    0.98 &    0.99 &    1.08 &    7.32 \\[+0.05cm]
Mercer 5 & 275.832500 &    5.50 &  185.50 &     -4.22 &     -6.97 & $\,$    0.19 &    2.86 &    1.66  &   -0.01 & -252.04 &  106.20 &   19.02 &    2.12 &    5.53 \\
   & -13.668611 &   &    3.75 & $\,$   0.35 & $\,$   0.31 & &    0.52 &    0.17 &    0.00 &    4.34 &    7.97 &    8.88 &    0.14 &    0.75 \\[+0.05cm]
NGC 6624 & 275.918793 & {\it    7.19} &   54.26 & $\,$    0.11 &     -6.92 & $\,$    0.01 &    0.99 &    0.35  &   -0.99 &  -59.82 &   45.74 & -109.03 &    0.46 &    1.56 \\
   & -30.361029 & {\it   0.37} &    0.45 & $\,$   0.02 & $\,$   0.02 & &    0.37 &    0.02 &    0.05 &    0.46 &    0.68 &    0.69 &    0.14 &    0.11 \\[+0.05cm]
NGC 6626 & 276.136708 & {\it    5.43} &   11.11 &     -0.33 &     -8.92 &     -0.32 &    2.75 &    0.73  &   -0.53 &  -40.81 &   46.54 &  -91.42 &    0.57 &    2.90 \\
   & -24.869778 & {\it   0.28} &    0.60 & $\,$   0.02 & $\,$   0.02 & &    0.28 &    0.04 &    0.03 &    0.60 &    0.46 &    0.47 &    0.10 &    0.23 \\[+0.05cm]
NGC 6638 & 277.733734 &   10.32 &    8.63 &     -2.58 &     -4.05 & $\,$    0.38 &   -2.04 &    1.41  &   -1.29 &  -54.61 &   22.25 &   29.61 &    0.40 &    2.94 \\
   & -25.497472 &   &    2.00 & $\,$   0.02 & $\,$   0.02 & &    1.01 &    0.14 &    0.13 &    1.99 &    1.16 &    1.17 &    0.13 &    0.89 \\[+0.05cm]
NGC 6637 & 277.846252 &    8.80 &   46.63 &     -5.12 &     -5.81 & $\,$    0.38 &   -0.56 &    0.26  &   -1.57 &  -81.84 &  -56.74 &   84.69 &    0.73 &    2.07 \\
   & -32.348083 &   &    1.45 & $\,$   0.01 & $\,$   0.01 & &    0.87 &    0.03 &    0.16 &    1.43 &    0.47 &    0.52 &    0.54 &    0.34 \\[+0.05cm]
NGC 6642 & 277.975416 &    8.05 &  -33.23 &     -0.19 &     -3.90 & $\,$    0.15 &    0.22 &    1.36  &   -0.90 &    4.97 &  111.48 &  -49.38 &    0.37 &    2.11 \\
   & -23.475194 &   &    1.13 & $\,$   0.03 & $\,$   0.03 & &    0.79 &    0.14 &    0.09 &    1.13 &    1.01 &    1.03 &    0.15 &    0.28 \\[+0.05cm]
NGC 6652 & 278.940124 &   10.00 &  -99.04 &     -5.49 &     -4.21 & $\,$    0.01 &   -1.70 &    0.26  &   -1.97 &   48.36 &  -40.57 &  174.96 &    0.65 &    3.66 \\
   & -32.990722 &   &    0.51 & $\,$   0.02 & $\,$   0.02 & &    0.98 &    0.03 &    0.20 &    0.53 &    0.86 &    0.88 &    0.49 &    0.97 \\[+0.05cm]
NGC 6656 & 279.099762 & {\it    3.23} & -147.76 & $\,$    9.82 &     -5.54 & $\,$    0.28 &    4.95 &    0.55  &   -0.42 &  153.95 &  214.15 & -144.25 &    2.96 &    9.45 \\
   & -23.904749 & {\it   0.08} &    0.30 & $\,$   0.01 & $\,$   0.01 & &    0.08 &    0.01 &    0.01 &    0.30 &    0.14 &    0.13 &    0.05 &    0.02 \\[+0.05cm]
Pal 8 & 280.374572 &   12.80 &  -41.14 &     -2.04 &     -5.64 & $\,$    0.33 &   -4.23 &    3.10  &   -1.51 &  -54.90 & -109.80 &  -28.96 &    2.29 &    5.58 \\
   & -19.825834 &   &    1.81 & $\,$   0.01 & $\,$   0.01 & &    1.23 &    0.31 &    0.15 &    1.76 &    0.84 &    0.80 &    1.07 &    0.99 \\[+0.05cm]
NGC 6681 & 280.803162 & {\it    9.31} &  216.62 & $\,$    1.39 &     -4.72 & $\,$    0.29 &   -0.98 &    0.45  &   -2.02 & -199.86 &   96.95 & -177.94 &    0.84 &    4.97 \\
   & -32.292110 & {\it   0.17} &    0.84 & $\,$   0.02 & $\,$   0.02 & &    0.17 &    0.01 &    0.04 &    0.84 &    0.82 &    0.84 &    0.08 &    0.28 \\[+0.05cm]
NGC 6712 & 283.267916 & {\it    6.95} & -107.45 & $\,$    3.32 &     -4.38 & $\,$    0.20 &    1.84 &    2.97  &   -0.52 &   62.82 &  129.40 & -146.93 &    0.45 &    4.77 \\
   &  -8.706111 & {\it   0.39} &    0.29 & $\,$   0.01 & $\,$   0.01 & &    0.35 &    0.17 &    0.03 &    0.30 &    0.32 &    0.34 &    0.10 &    0.10 \\[+0.05cm]
NGC 6715 & 283.763855 & {\it   24.13} &  143.06 &     -2.73 &     -1.38 & $\,$    0.20 &  -15.19 &    2.29  &   -5.87 & -229.62 &    3.26 &  189.18 &   12.58 &   36.93 \\
   & -30.479862 & {\it   0.40} &    0.56 & $\,$   0.02 & $\,$   0.02 & &    0.39 &    0.04 &    0.10 &    0.87 &    2.55 &    2.52 &    0.47 &    2.11 \\[+0.05cm]
NGC 6717 & 283.775177 &    7.10 &   32.45 &     -3.10 &     -4.95 & $\,$    0.52 &    1.30 &    1.55  &   -1.34 &  -90.12 &   70.04 &   24.81 &    0.89 &    2.72 \\
   & -22.701473 &   &    1.44 & $\,$   0.03 & $\,$   0.03 & &    0.68 &    0.16 &    0.13 &    1.40 &    1.03 &    1.02 &    0.17 &    0.24 \\[+0.05cm]
NGC 6723 & 284.888123 & {\it    8.30} &  -94.18 & $\,$    1.00 &     -2.42 & $\,$    0.11 &    0.18 &    0.01  &   -2.47 &   99.95 &  177.60 &  -32.88 &    2.08 &    2.84 \\
   & -36.632248 & {\it   0.47} &    0.26 & $\,$   0.01 & $\,$   0.01 & &    0.45 &    0.00 &    0.14 &    0.30 &    0.56 &    0.55 &    0.14 &    0.07 \\[+0.05cm]
NGC 6749 & 286.313750 &    7.80 &  -58.44 &     -2.89 &     -6.00 & $\,$    0.26 &    1.81 &    4.60  &   -0.30 & -109.13 &   18.90 &    3.09 &    1.60 &    5.07 \\
   &   1.884166 &   &    0.96 & $\,$   0.06 & $\,$   0.06 & &    0.63 &    0.46 &    0.03 &    1.50 &    1.83 &    2.18 &    0.28 &    0.25 \\[+0.05cm]
NGC 6752 & 287.717102 & {\it    4.25} &  -26.28 &     -3.17 &     -4.01 & $\,$    0.14 &    4.59 &   -1.53  &   -1.84 &   27.75 &  170.00 &   62.12 &    3.23 &    5.37 \\
   & -59.984554 & {\it   0.09} &    0.16 & $\,$   0.01 & $\,$   0.01 & &    0.07 &    0.03 &    0.04 &    0.19 &    0.23 &    0.23 &    0.08 &    0.04 \\[+0.05cm]
NGC 6760 & 287.800041 & {\it    7.95} &   -0.42 &     -1.11 &     -3.59 & $\,$    0.33 &    1.69 &    4.67  &   -0.54 &  -91.53 &  138.41 &  -17.28 &    1.90 &    5.67 \\
   &   1.030472 & {\it   0.50} &    1.63 & $\,$   0.02 & $\,$   0.02 & &    0.40 &    0.29 &    0.03 &    1.40 &    1.14 &    0.78 &    0.09 &    0.19 \\[+0.05cm]
NGC 6779 & 289.148193 & {\it    9.68} & -136.97 &     -2.02 & $\,$    1.65 & $\,$    0.05 &    3.70 &    8.50  &    1.40 &   82.18 &  128.82 &  103.09 &    0.97 &   12.39 \\
   &  30.183471 & {\it   0.75} &    0.45 & $\,$   0.01 & $\,$   0.01 & &    0.34 &    0.66 &    0.11 &    0.53 &    0.48 &    0.53 &    0.38 &    0.78 \\[+0.05cm]
Ter 7 & 289.432983 &   22.80 &  159.45 &     -2.99 &     -1.60 & $\,$    0.31 &  -13.28 &    1.27  &   -7.82 & -260.69 &   -5.65 &  182.90 &   13.14 &   44.72 \\
   & -34.657722 &   &    0.14 & $\,$   0.02 & $\,$   0.02 & &    2.14 &    0.13 &    0.78 &    0.87 &    2.34 &    2.32 &    2.68 &   18.57 \\[+0.05cm]
Pal 10 & 289.508728 &    5.90 &  -31.70 &     -4.29 &     -7.00 & $\,$    0.06 &    4.51 &    4.67  &    0.28 & -172.99 &   86.88 &   20.91 &    4.01 &    7.02 \\
   &  18.571666 &   &    0.23 & $\,$   0.04 & $\,$   0.04 & &    0.36 &    0.47 &    0.03 &    0.97 &    0.77 &    1.25 &    0.31 &    0.27 \\[+0.05cm]
Arp 2 & 292.183807 &   28.60 &  123.01 &     -2.38 &     -1.53 & $\,$    0.12 &  -18.34 &    3.97  &  -10.15 & -251.65 &  -20.12 &  180.69 &   18.46 &   60.87 \\
   & -30.355638 &   &    0.33 & $\,$   0.03 & $\,$   0.02 & &    2.64 &    0.40 &    1.01 &    1.34 &    2.99 &    3.15 &    3.05 &   19.85 \\[+0.05cm]
NGC 6809 & 294.998779 & {\it    5.30} &  174.40 &     -3.41 &     -9.27 & $\,$    0.14 &    3.29 &    0.74  &   -2.09 & -209.88 &   31.89 &  -55.72 &    1.59 &    5.54 \\
   & -30.964750 & {\it   0.20} &    0.24 & $\,$   0.01 & $\,$   0.01 & &    0.18 &    0.03 &    0.08 &    0.23 &    0.17 &    0.18 &    0.02 &    0.15 \\[+0.05cm]
Ter 8 & 295.435028 &   26.73 &  148.53 &     -2.44 &     -1.55 &     -0.25 &  -16.09 &    2.44  &  -11.11 & -271.58 &   -1.88 &  161.22 &   16.23 &   53.86 \\
   & -33.999474 &   &    0.17 & $\,$   0.02 & $\,$   0.01 & &    2.42 &    0.24 &    1.11 &    0.95 &    1.47 &    1.97 &    3.06 &   21.09 \\[+0.05cm]
Pal 11 & 296.310000 &   14.30 &  -67.64 &     -1.79 &     -4.94 & $\,$    0.29 &   -3.61 &    7.26  &   -3.84 & -133.67 &  -88.37 &  -11.17 &    5.43 &    9.16 \\
   &  -8.007222 &   &    0.76 & $\,$   0.03 & $\,$   0.03 & &    1.17 &    0.73 &    0.38 &    1.34 &    1.63 &    2.09 &    2.07 &    1.25 \\[+0.05cm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{}
\begin{tabular}{lr@{}r@{$\;$}r@{$\;$}c@{$\!\!\!$}c@{}c@{$\;\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r@{$\;$}r}
\hline
 & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} &  \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{$R_\odot$} & \multicolumn{1}{c}{$R_V$} & \multicolumn{1}{c}{$\mu_{\alpha*}$} & \multicolumn{1}{c}{$\mu_\delta$} & $\rho_{\mu_\alpha \mu_\delta}$ & \multicolumn{1}{c}{X} & \multicolumn{1}{c}{Y} & \multicolumn{1}{c}{Z} & \multicolumn{1}{c}{U} & \multicolumn{1}{c}{V} & \multicolumn{1}{c}{W} & $R_{Per}$ & $R_{Apo}$ \\
 &  \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\sigma_R$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_{\alpha*}$} & \multicolumn{1}{c}{$\sigma_\delta$} & & \multicolumn{1}{c}{$\sigma_X$} & \multicolumn{1}{c}{$\sigma_Y$} & \multicolumn{1}{c}{$\sigma_Z$} & \multicolumn{1}{c}{$\sigma_U$} & \multicolumn{1}{c}{$\sigma_V$} & \multicolumn{1}{c}{$\sigma_W$} & $\sigma_{Per}$ & $\sigma_{Apo}$ \\
 & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[km/s]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]} & & [kpc] & [kpc] & [kpc] & [km/s] &  [km/s] & [km/s] & [kpc] & kpc] \\[+0.1cm]
\hline
 & & & & & & & & & & & &  & \\[-0.3cm]
NGC 6838 & 298.443726 & {\it    3.99} &  -22.27 &     -3.41 &     -2.61 & $\,$    0.14 &    5.92 &    3.33  &   -0.32 &  -63.25 &  194.38 &   39.17 &    4.77 &    7.08 \\
   &  18.779194 & {\it   0.20} &    0.19 & $\,$   0.01 & $\,$   0.01 & &    0.11 &    0.17 &    0.02 &    0.23 &    0.21 &    0.24 &    0.06 &    0.01 \\[+0.05cm]
NGC 6864 & 301.519541 &   21.61 & -189.08 &     -0.58 &     -2.78 & $\,$    0.25 &  -10.16 &    6.75  &   -9.39 &   66.92 &  -83.26 &   49.40 &    2.06 &   17.98 \\
   & -21.921166 &   &    1.12 & $\,$   0.02 & $\,$   0.01 & &    1.83 &    0.68 &    0.94 &    1.29 &    1.45 &    1.57 &    1.15 &    2.78 \\[+0.05cm]
NGC 6934 & 308.547393 & {\it   15.40} & -406.22 &     -2.66 &     -4.67 & $\,$    0.25 &   -0.85 &   11.50  &   -4.99 &  -81.30 & -296.06 &  123.54 &    2.60 &   39.52 \\
   &   7.404472 & {\it   1.05} &    0.73 & $\,$   0.01 & $\,$   0.01 & &    0.61 &    0.79 &    0.34 &    0.94 &    0.84 &    1.00 &    1.12 &   10.59 \\[+0.05cm]
NGC 6981 & 313.365417 &   17.00 & -331.39 &     -1.29 &     -3.32 & $\,$    0.41 &   -3.60 &    8.24  &   -9.18 &   58.83 & -147.30 &  173.19 &    1.29 &   24.01 \\
   & -12.537305 &   &    1.47 & $\,$   0.02 & $\,$   0.02 & &    1.17 &    0.82 &    0.92 &    1.52 &    1.37 &    1.56 &    0.74 &    4.52 \\[+0.05cm]
NGC 7006 & 315.372416 &   42.80 & -383.47 &     -0.08 &     -0.61 &     -0.10 &   -9.74 &   36.21  &  -14.22 &   60.08 & -138.66 &   76.71 &    2.07 &   55.44 \\
   &  16.187333 &   &    0.73 & $\,$   0.03 & $\,$   0.04 & &    1.78 &    3.62 &    1.42 &    6.09 &    3.91 &    6.24 &    0.94 &    5.60 \\[+0.05cm]
NGC 7078 & 322.493042 & {\it   10.22} & -106.76 &     -0.63 &     -3.80 &     -0.10 &    4.26 &    8.23  &   -4.69 &  -99.01 &   59.26 &  -26.87 &    3.57 &   10.39 \\
   &  12.167001 & {\it   0.13} &    0.25 & $\,$   0.01 & $\,$   0.01 & &    0.05 &    0.10 &    0.06 &    0.53 &    0.39 &    0.51 &    0.06 &    0.08 \\[+0.05cm]
NGC 7089 & 323.362579 & {\it   10.51} &   -3.72 & $\,$    3.51 &     -2.16 & $\,$    0.01 &    3.01 &    6.84  &   -6.14 &   67.44 &  157.45 & -157.03 &    0.56 &   16.80 \\
   &  -0.823250 & {\it   0.37} &    0.34 & $\,$   0.01 & $\,$   0.01 & &    0.18 &    0.24 &    0.22 &    0.46 &    0.43 &    0.44 &    0.10 &    0.59 \\[+0.05cm]
NGC 7099 & 325.092133 & {\it    8.00} & -185.19 &     -0.73 &     -7.24 & $\,$    0.53 &    3.23 &    2.50  &   -5.84 &    7.77 &  -63.29 &  110.23 &    1.49 &    8.15 \\
   & -23.179861 & {\it   0.57} &    0.17 & $\,$   0.01 & $\,$   0.01 & &    0.35 &    0.18 &    0.42 &    0.42 &    0.49 &    0.38 &    0.05 &    0.50 \\[+0.05cm]
Pal 12 & 326.661804 &   19.00 &   27.91 &     -3.28 &     -3.31 & $\,$    0.33 &   -2.92 &    6.49  &  -14.05 & -339.19 &   12.40 &  116.00 &   15.75 &   71.17 \\
   & -21.252611 &   &    0.28 & $\,$   0.03 & $\,$   0.03 & &    1.10 &    0.65 &    1.40 &    2.24 &    2.49 &    1.87 &    1.92 &   37.83 \\[+0.05cm]
Pal 13 & 346.685166 &   24.80 &   25.87 & $\,$    1.64 & $\,$    0.25 & $\,$    0.04 &    7.18 &   18.20  &  -16.82 &  168.87 &  227.72 &  -67.29 &    9.04 &   67.47 \\
   &  12.772000 &   &    0.27 & $\,$   0.09 & $\,$   0.07 & &    0.09 &    1.82 &    1.68 &   10.19 &    6.12 &    6.73 &    1.74 &   10.86 \\[+0.05cm]
NGC 7492 & 347.110958 &   26.55 & -176.70 & $\,$    0.76 &     -2.30 & $\,$    0.10 &    1.03 &    9.52  &  -23.76 &   -5.14 &  -95.43 &   63.68 &    4.27 &   28.23 \\
   & -15.611500 &   &    0.27 & $\,$   0.03 & $\,$   0.02 & &    0.71 &    0.95 &    2.38 &    3.53 &    3.02 &    1.66 &    2.29 &    2.98 \\[+0.05cm]
\hline
\end{tabular}
\begin{tabular}[h]{c@{\hspace{0.2cm}}c@{\hspace{0.2cm}}c}
\hline
Name & Source & Type \\ 
\hline
2MASS-GC02 & \citet{borissovaetal2007} & LOS \\[+0.1cm]
AM 1     & \citet{dotteretal2008b} & MF \\
         & \citet{hilker2006} & SD \\
         & \citet{suntzeffetal1985} & LOS \\[+0.1cm]
AM 4     & \citet{hamrenetal2013} & MF \\
         & \citet{munozetal2018} & SD \\
         & \citet{carraro2009} & SD \\[+0.1cm]
Crater   & \citet{kirbyetal2015} & LOS \\
         & \citet{voggeletal2016} & LOS \\
         & \citet{weiszetal2016} & SD, MF \\[+0.1cm] 
Djor 1   & \citet{cote1999} & LOS \\[+0.1cm]
E 3      & \citet{monacoetal2018} & LOS \\[+0.1cm]
Eridanus & \citet{ortolanigratton1986} & SD \\
         & \citet{stetsonetal1999} & MF \\
         & \citet{munozetal2018} & SD \\[+0.1cm]
ESO 280-SC08  & \citet{bonattobica2008} & SD \\
         & \citet{simpson2018} & LOS \\[+0.1cm]
FSR 1716 & \citet{bonattobica2008} & SD \\
         & \citet{kkw2017} & LOS \\
         & \citet{contrerasraosetal2018} & LOS \\[+0.1cm]
FSR 1735 & \citet{carballobelloetal2016} & LOS \\[+0.1cm]
IC 1257  & \citet{cote1999} & LOS \\[+0.1cm]
Lynga 7  & \citet{bonattobica2008} & SD \\[+0.1cm]
Mercer 5 & \citet{penalozaetal2011} & LOS \\[+0.1cm]
NGC 2419 & \citet{bellazzinietal2012} & MF \\[+0.1cm]
NGC 2808 & \citet{miloneetal2012} & MF \\[+0.1cm]
NGC 5139 & \citet{elsonetal1995} & MF \\
         & \citet{demarchi1999} & MF  \\[+0.1cm]
NGC 5897 & \citet{nardielloetal2018} & MF  \\[+0.1cm]
NGC 6093 & \citet{zanmarsanchez2009}  & LOS \\[+0.1cm]
NGC 6380 & \citet{cote1999} & LOS \\[+0.1cm]
NGC 6388 & \citet{carrettabragaglia2018} & LOS \\[+0.1cm]
NGC 6426 & \citet{hankeetal2017} & LOS \\
         & \citet{kochhankekacharov2018} & LOS \\[+0.1cm]
NGC 6528 & \citet{munozetal2018b} & LOS \\[+0.1cm]
NGC 6535 & \citet{halfordzaritsky2015} & MF \\[+0.1cm]
NGC 6544 & \citet{cohenetal2014} & SD, MF \\[+0.1cm]
NGC 6558 & \citet{barbuyetal2018} & LOS \\[+0.1cm]
NGC 6584 & \citet{omalleychaboyer2018} & LOS \\[+0.1cm]
NGC 6624 & \citet{saracinoetal2016} & MF \\[+0.1cm]
NGC 6864 & \citet{kochhankekacharov2018} & LOS \\[+0.1cm]
NGC 6981 & \citet{sollimaetal2017} & MF \\[+0.1cm]
Pal 1    & \citet{borissovaspassova1995} & SD \\
         & \citet{rosenbergetal1998} & MF, SD \\[+0.1cm]
Pal 2    & \citet{harris1997} & SD \\ 
         & \citet{munozetal2018} & SD \\[+0.1cm]
Pal 3    & \citet{stetsonetal1999} & MF \\[+0.1cm]
Pal 5    & \citet{grillmairsmith2001} & MF \\[+0.1cm]
Pal 6    & \citet{leeetal2004} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
Pal 10   & \citet{kaisleretal1997} & LOS \\
         & \citet{cote1999} & LOS \\[+0.1cm]
\hline
\end{tabular}
\label{tab:litdata}
\end{table}

\begin{table}
\contcaption{}
\begin{tabular}[h]{c@{\hspace{0.2cm}}c@{\hspace{0.2cm}}c}
\hline
Name & Source & Type \\
\hline
Pal 13   & \citet{hamrenetal2013} & MF \\[+0.1cm]
Pal 15   & \citet{pl1989} & LOS \\
         & \citet{munozetal2018} & SD \\[+0.1cm]
Pyxis    & \citet{munozetal2018} & SD \\[+0.1cm]
Ter 4    & \citet{origliarich2004} & LOS \\
         & \citet{bonattobica2008} & SD \\[+0.1cm]
Ter 12   & \citet{cote1999} & LOS \\[+0.1cm]
UKS 1    & \citet{origliaetal2005} & LOS \\[+0.1cm]
Whiting 1& \citet{carraroetal2007} & SD, MF \\ 
         & \citet{munozetal2018} & SD \\[+0.1cm]
\hline
\end{tabular}
\begin{tabular}{llrr}
\hline
 \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Alt.}& \multicolumn{1}{c}{$D_{Kin}$} & \multicolumn{1}{c}{$D_{Harris}$}\\
   & \multicolumn{1}{c}{name} & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[kpc]} \\
\hline
IC 1276  &  Pal 7        &  5.29 $\pm$ 1.45 & 5.4$\;\;\;$\\
NGC 104  &  47 Tuc       &  4.45 $\pm$ 0.04 & 4.5$\;\;\;$\\
NGC 288  &               & 10.16 $\pm$ 0.35 & 8.9$\;\;\;$\\ 
NGC 362  &               &  9.22 $\pm$ 0.28 & 8.6$\;\;\;$\\ 
NGC 1851 &               & 11.32 $\pm$ 0.20 & 12.1$\;\;\;$\\ 
NGC 2808 &               & 10.22 $\pm$ 0.12 & 9.6$\;\;\;$\\
NGC 3201 &               &  4.47 $\pm$ 0.18 & 4.9$\;\;\;$\\
NGC 4372 &               &  5.76 $\pm$ 0.32 & 5.8$\;\;\;$\\
NGC 4833 &               &  6.10 $\pm$ 0.43 & 6.6$\;\;\;$\\
NGC 5139 &  $\omega$ Cen &  5.24 $\pm$ 0.05 & 5.2$\;\;\;$\\ 
NGC 5272 &  M 3          &  9.47 $\pm$ 0.45 & 10.2$\;\;\;$\\
NGC 5904 &  M 5          &  7.58 $\pm$ 0.14 & 7.5$\;\;\;$\\ 
NGC 5927 &               &  8.18 $\pm$ 0.29 & 7.7$\;\;\;$\\ 
NGC 5986 &               & 10.62 $\pm$ 0.81 & 10.4$\;\;\;$\\ 
NGC 6093 &  M 80         &  8.37 $\pm$ 0.65 & 10.0$\;\;\;$\\ 
NGC 6121 &  M 4          &  1.96 $\pm$ 0.04 & 2.2$\;\;\;$\\ 
NGC 6139 &               &  9.16 $\pm$ 1.98 & 10.1$\;\;\;$\\ 
NGC 6171 &  M 107        &  5.92 $\pm$ 0.38 & 6.4$\;\;\;$\\ 
NGC 6205 &  M 13         &  6.76 $\pm$ 0.31 & 7.1$\;\;\;$\\ 
NGC 6218 &  M 12         &  4.64 $\pm$ 0.24 & 4.8$\;\;\;$\\ 
NGC 6254 &  M 10         &  5.02 $\pm$ 0.14 & 4.4$\;\;\;$\\ 
NGC 6266 &  M 62         &  6.40 $\pm$ 0.18 & 6.8$\;\;\;$\\ 
NGC 6273 &  M 19         &  8.13 $\pm$ 0.47 & 8.7$\;\;\;$\\ 
NGC 6293 &               &  9.00 $\pm$ 0.81 & 9.5$\;\;\;$\\
NGC 6304 &               &  5.69 $\pm$ 0.52 & 5.9$\;\;\;$\\
NGC 6341 &  M 92         &  8.48 $\pm$ 0.32 & 8.3$\;\;\;$\\
NGC 6362 &               &  7.34 $\pm$ 0.31 & 7.6$\;\;\;$\\
NGC 6366 &               &  3.75 $\pm$ 0.25 & 3.5$\;\;\;$\\
NGC 6388 &               & 10.75 $\pm$ 0.12 & 9.9$\;\;\;$\\
NGC 6397 &               &  2.45 $\pm$ 0.04 & 2.3$\;\;\;$\\
NGC 6402 &  M 14         &  9.31 $\pm$ 0.50 & 9.3$\;\;\;$\\
NGC 6441 &               & 11.83 $\pm$ 0.15 & 11.6$\;\;\;$\\
NGC 6522 &               &  8.44 $\pm$ 0.95 & 7.7$\;\;\;$\\
NGC 6541 &               &  8.09 $\pm$ 0.42 & 7.5$\;\;\;$\\
NGC 6544 &               &  2.73 $\pm$ 0.27 & 3.0$\;\;\;$\\
NGC 6553 &               &  6.88 $\pm$ 0.24 & 6.0$\;\;\;$\\
NGC 6569 &               & 10.24 $\pm$ 1.16 & 10.9$\;\;\;$\\
NGC 6624 &               &  6.94 $\pm$ 0.42 & 7.9$\;\;\;$\\
NGC 6626 &  M 28         &  5.42 $\pm$ 0.33 & 5.5$\;\;\;$\\
NGC 6656 &  M 22         &  3.24 $\pm$ 0.08 & 3.2$\;\;\;$\\
NGC 6681 &  M 70         &  9.34 $\pm$ 0.18 & 9.0$\;\;\;$\\
NGC 6712 &               &  6.95 $\pm$ 0.38 & 6.9$\;\;\;$\\
NGC 6715 &  M 54         & 24.15 $\pm$ 0.38 & 26.5$\;\;\;$\\
NGC 6723 &               &  8.16 $\pm$ 0.54 & 8.7$\;\;\;$\\
NGC 6752 &               &  4.26 $\pm$ 0.09 & 4.0$\;\;\;$\\
NGC 6779 &  M 56         & 10.18 $\pm$ 1.27 & 9.4$\;\;\;$\\
NGC 6809 &  M 55         &  5.31 $\pm$ 0.22 & 5.4$\;\;\;$\\
NGC 6838 &  M 71         &  3.98 $\pm$ 0.23 & 4.0$\;\;\;$\\ 
NGC 6934 &               & 14.57 $\pm$ 1.43 & 15.6$\;\;\;$\\
NGC 7078 &  M 15         & 10.21 $\pm$ 0.13 & 10.4$\;\;\;$\\
NGC 7089 &  M 2          & 10.37 $\pm$ 0.39 & 11.5$\;\;\;$\\
NGC 7099 &  M 30         &  7.88 $\pm$ 0.87 & 8.1$\;\;\;$\\
Ter 5    &               &  5.08 $\pm$ 1.05 & 6.9$\;\;\;$\\
\hline
\end{tabular}
\begin{tabular}{lcr@{.}lccc}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{PM}$} & \multicolumn{2}{c}{$r$} & $\sigma$ & \multicolumn{1}{c}{$\Delta \sigma_{up}$} & \multicolumn{1}{c}{$\Delta \sigma_{low}$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]} & \multicolumn{1}{c}{[mas/yr]}\\[+0.1cm]
\hline
 & \\[-0.3cm]
BH 261 & 18 & 18 & 19 & 0.144 & 0.034 & 0.025 \\
       & 18 & 48 & 50 & 0.078 & 0.028 & 0.019 \\
       & 15 & 110 & 32 & 0.063 & 0.029 & 0.018 \\
 & \\[-0.3cm]
Djor 2 & 70 & 66 & 93 & 0.071 & 0.043 & 0.071  \\
 & \\[-0.3cm]
ESO 452 & 42 & 50 & 49 & 0.023 & 0.034 & 0.023  \\
 & \\[-0.3cm]
 \multicolumn{1}{c}{$\vdots$} & $\vdots$  & \multicolumn{2}{c}{$\vdots$} & $\vdots$ & $\vdots$ & $\vdots$  \\
\hline
\end{tabular}
